Isometric Cycles and a Generalization of Moore Graphs

The equator of a graph is the length of a longest isometric cycle. We bound the order $n$ of a graph from below by its equator $q$, girth $g$ and minimum degree $\delta$ - and show that this bound is sharp when there exists a Moore graph with girth $g$ and minimum degree $\delta$. The extremal graphs that attain our bound give an analogue of Moore graphs. We prove that these extremal `Moore-like' graphs are regular, and that every one of their vertices is contained in some maximum length isometric cycle. We show that these extremal graphs have a highly structured partition that is unique, and easily derived from any of its maximum length isometric cycles. We characterize the extremal graphs with girth 3 and 4, and those with girth 5 and minimum degree 3. We also bound the order of $C_4$-free graphs with given equator and minimum degree, and show that this bound is nearly sharp. We conclude with some questions and conjectures further relating our extremal graphs to cages and Moore graphs.

==> bfs_tree.tex <==
\begin{tikzpicture}[scale=0.6, inner sep= 0.7mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackvertex] (0) at (-3, 0) {};
		\node [style=whitevertex] (1) at (-4, 1) {};
		\node [style=whitevertex] (2) at (-3, 1) {};
		\node [style=whitevertex] (3) at (-2, 1) {};
		\node [style=whitevertex] (4) at (-4.25, 2) {};
		\node [style=whitevertex] (5) at (-5, 2) {};
		\node [style=whitevertex] (6) at (-3.5, 2) {};
		\node [style=whitevertex] (7) at (-2.5, 2) {};
		\node [style=whitevertex] (8) at (-1.75, 2) {};
		\node [style=whitevertex] (9) at (-1, 2) {};
		\node [style=blackvertex] (10) at (4, 0) {};
		\node [style=blackvertex] (11) at (5, 0) {};
		\node [style=whitevertex] (12) at (4, 1) {};
		\node [style=whitevertex] (13) at (3, 1) {};
		\node [style=whitevertex] (14) at (5, 1) {};
		\node [style=whitevertex] (15) at (6, 1) {};
		\node [style=whitevertex] (16) at (4.1, 2) {};
		\node [style=whitevertex] (17) at (2, 2) {};
		\node [style=whitevertex] (18) at (3.5, 2) {};
		\node [style=whitevertex] (19) at (2.75, 2) {};
		\node [style=whitevertex] (20) at (4.875, 2) {};
		\node [style=whitevertex] (21) at (7, 2) {};
		\node [style=whitevertex] (22) at (6.25, 2) {};
		\node [style=whitevertex] (23) at (5.5, 2) {};
		\node [style=none] (24) at (-3, -1) {$(3,5)$};
		\node [style=none] (25) at (4.5, -1) {$(3,6)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (5) to (1);
		\draw (4) to (1);
		\draw (6) to (2);
		\draw (7) to (2);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw [style=thick] (10) to (11);
		\draw (12) to (10);
		\draw (13) to (10);
		\draw (14) to (11);
		\draw (15) to (11);
		\draw (17) to (13);
		\draw (19) to (13);
		\draw (18) to (12);
		\draw (16) to (12);
		\draw (20) to (14);
		\draw (22) to (15);
		\draw (15) to (21);
		\draw (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}



==> delta3_noc4.tex <==
\begin{tikzpicture}[scale=0.9, inner sep=0.9mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackvertex, label={left:$u_i$}] (1) at (-4, 0) {};
		\node [style=whitevertex] (2) at (-2.5, 1) {};
		\node [style=whitevertex] (3) at (-2.5, -1) {};
		\node [style=whitevertex] (4) at (-1, 1) {};
		\node [style=whitevertex] (5) at (-1, -1) {};
		\node [style=whitevertex] (6) at (1, 1) {};
		\node [style=whitevertex] (7) at (0, 0) {};
		\node [style=whitevertex] (8) at (1, -1) {};
		\node [style=whitevertex] (9) at (2.5, 1) {};
		\node [style=whitevertex] (10) at (2.5, -1) {};
		\node [style=lgreyvertex, label={right:$v_i$}] (11) at (4, 0) {};
		\node [style=none] (12) at (0, -1.5) {$H_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (5);
		\draw (6) to (9);
		\draw (8) to (10);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> homomorphism.tex <==
\begin{tikzpicture}[scale=0.58, inner sep= 0.8mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackvertex] (0) at (-9.5, 2.5) {};
		\node [style=dgreyvertex] (2) at (-9.25, 3.75) {};
		\node [style=dgreyvertex] (3) at (-8.25, 2.75) {};
		\node [style=whitevertex] (4) at (-8.75, 5.25) {};
		\node [style=whitevertex] (5) at (-8, 4.75) {};
		\node [style=whitevertex] (6) at (-7, 3.75) {};
		\node [style=whitevertex] (7) at (-6.5, 3) {};
		\node [style=dgreyvertex] (8) at (-7.25, 5.5) {};
		\node [style=dgreyvertex] (9) at (-6, 4.25) {};
		\node [style=blackvertex] (10) at (-5.5, 5.75) {};
		\node [style=blackvertex] (11) at (-0.25, 2.5) {};
		\node [style=dgreyvertex] (12) at (-0.5, 3.75) {};
		\node [style=dgreyvertex] (13) at (-1.5, 2.75) {};
		\node [style=whitevertex] (14) at (-1, 5.25) {};
		\node [style=whitevertex] (15) at (-1.75, 4.75) {};
		\node [style=whitevertex] (16) at (-2.75, 3.75) {};
		\node [style=whitevertex] (17) at (-3.25, 3) {};
		\node [style=dgreyvertex] (18) at (-2.5, 5.5) {};
		\node [style=dgreyvertex] (19) at (-3.75, 4.25) {};
		\node [style=blackvertex] (20) at (-4.25, 5.75) {};
		\node [style=blackvertex] (21) at (-9.5, 1.25) {};
		\node [style=dgreyvertex] (22) at (-9.25, 0) {};
		\node [style=dgreyvertex] (23) at (-8.25, 1) {};
		\node [style=whitevertex] (24) at (-8.75, -1.5) {};
		\node [style=whitevertex] (25) at (-8, -1) {};
		\node [style=whitevertex] (26) at (-7, 0) {};
		\node [style=whitevertex] (27) at (-6.5, 0.75) {};
		\node [style=dgreyvertex] (28) at (-7.25, -1.75) {};
		\node [style=dgreyvertex] (29) at (-6, -0.5) {};
		\node [style=blackvertex] (30) at (-5.5, -2) {};
		\node [style=blackvertex] (31) at (-0.25, 1.25) {};
		\node [style=dgreyvertex] (32) at (-0.5, 0) {};
		\node [style=dgreyvertex] (33) at (-1.5, 1) {};
		\node [style=whitevertex] (34) at (-1, -1.5) {};
		\node [style=whitevertex] (35) at (-1.75, -1) {};
		\node [style=whitevertex] (36) at (-2.75, 0) {};
		\node [style=whitevertex] (37) at (-3.25, 0.75) {};
		\node [style=dgreyvertex] (38) at (-2.5, -1.75) {};
		\node [style=dgreyvertex] (39) at (-3.75, -0.5) {};
		\node [style=blackvertex] (40) at (-4.25, -2) {};
		\node [style=none] (41) at (1.5, 1.85) {\Huge $\mapsto$};
		\node [style=blackvertex] (42) at (3.25, 2.5) {};
		\node [style=dgreyvertex] (43) at (3.5, 3.75) {};
		\node [style=whitevertex] (45) at (4, 5.25) {};
		\node [style=dgreyvertex] (49) at (5.5, 5.5) {};
		\node [style=blackvertex] (51) at (7.25, 5.75) {};
		\node [style=blackvertex] (52) at (12.5, 2.5) {};
		\node [style=dgreyvertex] (53) at (12.25, 3.75) {};
		\node [style=whitevertex] (55) at (11.75, 5.25) {};
		\node [style=dgreyvertex] (59) at (10.25, 5.5) {};
		\node [style=blackvertex] (61) at (8.5, 5.75) {};
		\node [style=blackvertex] (62) at (3.25, 1.25) {};
		\node [style=dgreyvertex] (63) at (3.5, 0) {};
		\node [style=whitevertex] (65) at (4, -1.5) {};
		\node [style=dgreyvertex] (69) at (5.5, -1.75) {};
		\node [style=blackvertex] (71) at (7.25, -2) {};
		\node [style=blackvertex] (72) at (12.5, 1.25) {};
		\node [style=dgreyvertex] (73) at (12.25, 0) {};
		\node [style=whitevertex] (75) at (11.75, -1.5) {};
		\node [style=dgreyvertex] (79) at (10.25, -1.75) {};
		\node [style=blackvertex] (81) at (8.5, -2) {};
		\node [style=none] (82) at (8, 1.85) {$C_{20}^\circ$};
		\node [style=none] (83) at (-5, 1.85) {$\mathcal{F}(3,5,20)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style = thick] (2) to (0);
		\draw (0) to (3);
		\draw [style=thick] (4) to (2);
		\draw (2) to (5);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (5) to (9);
		\draw (9) to (7);
		\draw (8) to (6);
		\draw [style=thick] (4) to (8);
		\draw [style=thick] (8) to (10);
		\draw (10) to (9);
		\draw [bend right] (5) to (6);
		\draw [bend right] (4) to (7);
		\draw [style=thick] (12) to (11);
		\draw (11) to (13);
		\draw [style=thick] (14) to (12);
		\draw (12) to (15);
		\draw (13) to (16);
		\draw (13) to (17);
		\draw (15) to (19);
		\draw (19) to (17);
		\draw (18) to (16);
		\draw [style=thick] (14) to (18);
		\draw [style=thick] (18) to (20);
		\draw (20) to (19);
		\draw [bend left] (15) to (16);
		\draw [bend left] (14) to (17);
		\draw [style=thick] (10) to (20);
		\draw [style=thick] (22) to (21);
		\draw (21) to (23);
		\draw [style=thick] (24) to (22);
		\draw (22) to (25);
		\draw (23) to (26);
		\draw (23) to (27);
		\draw (25) to (29);
		\draw (29) to (27);
		\draw (28) to (26);
		\draw [style=thick] (24) to (28);
		\draw [style=thick] (28) to (30);
		\draw (30) to (29);
		\draw [bend left] (25) to (26);
		\draw [bend left] (24) to (27);
		\draw [style=thick] (32) to (31);
		\draw (31) to (33);
		\draw [style=thick] (34) to (32);
		\draw (32) to (35);
		\draw (33) to (36);
		\draw (33) to (37);
		\draw (35) to (39);
		\draw (39) to (37);
		\draw (38) to (36);
		\draw [style=thick] (34) to (38);
		\draw [style=thick] (38) to (40);
		\draw (40) to (39);
		\draw [bend right] (35) to (36);
		\draw [bend right] (34) to (37);
		\draw [style=thick] (30) to (40);
		\draw [style=thick] (0) to (21);
		\draw [style=thick] (11) to (31);
		\draw [style=thick] (43) to (42);
		\draw [style=thick] (45) to (43);
		\draw [style=thick] (45) to (49);
		\draw [style=thick] (49) to (51);
		\draw [style=thick] (53) to (52);
		\draw [style=thick] (55) to (53);
		\draw [style=thick] (55) to (59);
		\draw [style=thick] (59) to (61);
		\draw [style=thick] (51) to (61);
		\draw [style=thick] (63) to (62);
		\draw [style=thick] (65) to (63);
		\draw [style=thick] (65) to (69);
		\draw [style=thick] (69) to (71);
		\draw [style=thick] (73) to (72);
		\draw [style=thick] (75) to (73);
		\draw [style=thick] (75) to (79);
		\draw [style=thick] (79) to (81);
		\draw [style=thick] (71) to (81);
		\draw [style=thick] (42) to (62);
		\draw [style=thick] (52) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> sharp_example_3_4.tex <==
\begin{tikzpicture}[scale=0.6, inner sep=0.7mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitevertex] (0) at (-5.75, 1) {};
		\node [style=whitevertex] (1) at (-5.75, 0) {};
		\node [style=whitevertex] (2) at (-5.75, -1) {};
		\node [style=blackvertex] (3) at (-6.75, 0) {};
		\node [style=dgreyvertex] (4) at (-4.75, 0) {};
		\node [style=whitevertex] (5) at (-8.75, 1) {};
		\node [style=whitevertex] (6) at (-8.75, 0) {};
		\node [style=whitevertex] (7) at (-8.75, -1) {};
		\node [style=blackvertex] (8) at (-9.75, 0) {};
		\node [style=dgreyvertex] (9) at (-7.75, 0) {};
		\node [style=whitevertex] (10) at (-2.75, 1) {};
		\node [style=whitevertex] (11) at (-2.75, 0) {};
		\node [style=whitevertex] (12) at (-2.75, -1) {};
		\node [style=blackvertex] (13) at (-3.75, 0) {};
		\node [style=dgreyvertex] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-10.5, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=blackvertex] (17) at (1.75, 0) {};
		\node [style=whitevertex] (18) at (2.75, 1) {};
		\node [style=whitevertex] (19) at (2.75, -1) {};
		\node [style=whitevertex] (20) at (3.75, 1) {};
		\node [style=whitevertex] (21) at (3.75, -1) {};
		\node [style=dgreyvertex] (22) at (4.75, 0) {};
		\node [style=blackvertex] (23) at (5.75, 0) {};
		\node [style=whitevertex] (24) at (6.75, 1) {};
		\node [style=whitevertex] (25) at (6.75, -1) {};
		\node [style=whitevertex] (26) at (7.75, 1) {};
		\node [style=whitevertex] (27) at (7.75, -1) {};
		\node [style=dgreyvertex] (28) at (8.75, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (9.5, 0) {};
		\node [style=none] (31) at (-5.75, -2) {$(4,3)$};
		\node [style=none] (32) at (5.25, -2) {$(3,4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (0) to (2);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (2) to (4);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw [bend left] (5) to (7);
		\draw (8) to (5);
		\draw (8) to (6);
		\draw (8) to (7);
		\draw (5) to (9);
		\draw (6) to (9);
		\draw (7) to (9);
		\draw (9) to (3);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [bend left] (10) to (12);
		\draw (13) to (10);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (10) to (14);
		\draw (11) to (14);
		\draw (12) to (14);
		\draw (4) to (13);
		\draw (15.center) to (8);
		\draw (14) to (16.center);
		\draw (18) to (17);
		\draw (17) to (19);
		\draw (18) to (21);
		\draw (20) to (19);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (20) to (22);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (23) to (25);
		\draw (24) to (27);
		\draw (26) to (25);
		\draw (24) to (26);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (22) to (23);
		\draw (28) to (30.center);
		\draw (29.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

